Nuclear $\beta$-decay half-lives within the subtracted second random-phase approximation

We employ, within the framework of Skyrme energy-density functional theory, the subtracted second random-phase approximation, recently developed for charge-exchange excitations, to compute $\beta$-decay half-lives in four nuclei, $^{24}$O, $^{34}$Si, $^{78}$Ni, and $^{132}$Sn. Following our recent results on the description of the Gamow-Teller strength, we proceed coherently in the present work by computing $\beta$-decay half-lives using the bare value of the axial-vector coupling constant $g_A$. Half-lives are thus obtained, within the allowed Gamow-Teller approximation, without the use of any ad hoc quenching factors. A genuine quenching is indeed microscopically introduced in our model owing to the correlations induced by the coupling of one-particle one-hole configurations with two-particle two-hole ones. The role of the so-called $J^2$ terms is also studied. By comparing our results with experimental data, we show a general improvement of $\beta$-decay half-lives with respect to results obtained within the commonly used Random Phase Approximation (RPA). The inclusion of the two-particle two-hole configurations produces a more fragmented and richer spectrum within the $\beta$-window, resulting in lower $\beta$ half-lives with respect to the RPA ones.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: blue 1
%%BoundingBox: 72 31 6blue1 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
6Concerning1 342 lineto
6Concerning1 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

